Covariant spectator theory of np scattering: Phase shifts obtained from precision fits to data below 350 MeV

Using the covariant spectator theory (CST), we present two one boson exchange kernels that have been successfully adjusted to fit the 2007 world np data (containing 3788 data) below 350 MeV. One model (which we designate WJC-1) has 27 parameters and fits with a chi2/N = 1.06. The other model (designated WJC-2) has only 15 parameters and fits with a chi2/N = 1.12. Both of these models also reproduce the experimental triton binding energy without introducing additional irreducible three-nucleon forces. One result of this work is a new phase shift analysis, updated for all data until 2006, which is useful even if one does not work within the CST. In carrying out these fits we have reviewed the entire data base, adding new data not previously used in other high precision fits and restoring some data omitted in previous fits. A full discussion and evaluation of the 2007 data base is presented.

==> (inline-0) <==
\begin{longtable*}{crcccccccccc}
%\newpage
%\pagebreak
%\squeeztable
%\begin{minipage}{8in}
\caption{List of all data used in the fitting. Here $n_1$ is the number of energy or angular measurements in the set and $n_2$ is the number of data points used in the fit (including a data point for systematic error whenever specified, and reduced in some cases by rejection of measurements at the particular angles or energies given in the footnote).   For each set with a systematic error specified by ``sys'' (column 7), the $\chi^2_{\rm sys}$ and scale factor (as defined in the text) are also given.  When given, the comment code consists of three letters, as discussed in the text.}\\
%\begin{tabular}{cccccccccccc}
 $\quad E_{\rm lab}\quad $ & $\quad$ Ref. $\quad$ & Type &  $\theta$ & $\;\;  n_1\;\; $ &  $\;\;  n_2\;\; $ &  sys & $\chi^2_{\rm sys}$ & scale &  $\qquad\chi^2_t\qquad$ &   $\quad\chi^2_t/n\quad$ & comments\\[0.1pc]
 \hline\hline\\[0.3pc]
 \endfirsthead
 \caption{(continued)}\\ $\quad E_{\rm lab}\quad $ & $\quad$ Ref. $\quad$ & Type &  $\theta$ & $n_1$ & $n_2$ &  sys & $\chi^2_{\rm sys}$ & scale &  $\quad\chi^2_t\quad$ &   $\quad\chi^2_t/n\quad$ & comments\\[0.1pc]
 \hline\hline\\[0.3pc]
 \endhead
 \endfoot
   0.0       & DI75\cite{DI75} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    2.18 &  2.18 & NLx  \\[0.1pc]
   0.0       & HO71\cite{HO71} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.06 &  0.06 & NLx  \\[0.1pc]
   0.0       & KO90\cite{KO90} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    9.65 &  9.65 & xLx  \\[0.1pc]
   0.0       & FU76\cite{FU76} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    5.48 &  5.48 & NLx  \\[0.1pc]
   0.1-  0.6 & AL55\cite{AL55} & SGT  &  --- &   5 &    5 & \multicolumn{3}{c}{no systematic error}  &    2.24 &  0.45 & NLx  \\[0.1pc]
   0.5-  3.2 & EN63\cite{EN63} & SGT  &  --- &   2 &    2 & \multicolumn{3}{c}{no systematic error}  &    2.06 &  1.03 & NLS  \\[0.1pc]
   0.5- 24.6 & CL72\cite{CL72} & SGT  &  --- & 114 &  115 &   0.1\%  &   9.88 & 1.003 &  139.48 &  1.21 & RRS  \\[0.1pc]
   0.8- 20.0 & CL69\cite{CL69} & SGT  &  --- &  17 &   15 & \multicolumn{3}{c}{no systematic error}  &   11.20 &  0.75 & NLS \footnotemark[ 1]\footnotetext[ 1]{    1.2    9.9
} \\[0.1pc]
   1.0-  2.5 & FI54\cite{FI54} & SGT  &  --- &   2 &    2 & \multicolumn{3}{c}{no systematic error}  &   11.08 &  5.54 & xxS  \\[0.1pc]
   1.3       & ST54\cite{ST54} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.75 &  0.75 & xxS  \\[0.1pc]
   1.5- 27.5 & DA71\cite{DA71} & SGT  &  --- &  27 &   28 &   0.1\%  &   0.12 & 1.000 &   22.85 &  0.82 & NLS  \\[0.1pc]
   2.5       & DV71\cite{DV71} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    7.72 &  7.72 & NLS  \\[0.1pc]
   2.7 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    2 &    2 & \multicolumn{3}{c}{no systematic error}  &    0.54 &  0.27 & NLS  \\[0.1pc]
   3.0 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    2 &    2 & \multicolumn{3}{c}{no systematic error}  &    2.57 &  1.28 & NLS  \\[0.1pc]
   3.3 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    1.47 &  0.49 & NLS  \\[0.1pc]
   3.7- 11.6 & WI95\cite{WI95} & SGTT &  --- &   9 &    9 & \multicolumn{3}{c}{no systematic error}  &   11.81 &  1.31 & NLS  \\[0.1pc]
   3.7 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    1.42 &  0.35 & NLS  \\[0.1pc]
   4.0 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    0.53 &  0.13 & NLS  \\[0.1pc]
   4.3 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    2.01 &  0.50 & NLS  \\[0.1pc]
   4.7 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    2.05 &  0.51 & NLS  \\[0.1pc]
   4.7       & HA53\cite{HA53} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    2.27 &  2.27 & xxS  \\[0.1pc]
   4.9 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    1.09 &  0.27 & NLS  \\[0.1pc]
   5.0- 19.7 & WA01\cite{WA01} & SGTL &  --- &   6 &    6 & \multicolumn{3}{c}{no systematic error}  &    5.23 &  0.87 & xLS  \\[0.1pc]
   5.0- 19.7 & RA99\cite{RA99} & SGTL &  --- &   6 &    6 & \multicolumn{3}{c}{no systematic error}  &    5.23 &  0.87 & Nxx  \\[0.1pc]
   5.0- 17.1 & RA99\cite{RA99} & SGTT &  --- &   5 &    5 & \multicolumn{3}{c}{no systematic error}  &    8.38 &  1.68 & Nxx  \\[0.1pc]
   5.1 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    3.24 &  0.81 & NLS  \\[0.1pc]
   5.2 & HR69\cite{HR69} & DSG  &   130.0-150.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    4.72 &  1.18 & NLS  \\[0.1pc]
   7.2- 14.0 & BR58\cite{BR58} & SGT  &  --- &   6 &    6 & \multicolumn{3}{c}{no systematic error}  &   15.00 &  2.50 & NLS  \\[0.1pc]
   7.6 & WE92\cite{WE92} & P    &    65.8-124.8 &    4 &    5 &   3.0\%  &   0.18 & 1.013 &   10.48 &  2.10 & NLS  \\[0.1pc]
  10.0 & BO01\cite{BO01} & DSG  &    59.9-180.0 &    6 &    7 &   0.8\%  &   0.03 & 1.001 &    2.17 &  0.31 & xLS  \\[0.1pc]
  10.0 & HO88\cite{HO88} & P    &    44.5-165.3 &   12 &   13 &   4.0\%  &   0.23 & 0.981 &    9.93 &  0.76 & NLS  \\[0.1pc]
  10.7- 17.1 & WA01\cite{WA01} & SGTT &  --- &   3 &    3 & \multicolumn{3}{c}{no systematic error}  &    3.97 &  1.32 & xLS  \\[0.1pc]
  11.0 & MU71\cite{MU71} & P    &    90.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.04 &  0.04 & NLS  \\[0.1pc]
  12.0 & WE92\cite{WE92} & P    &    46.0-125.2 &    8 &    9 &   3.0\%  &   0.39 & 1.019 &   14.48 &  1.61 & NLS  \\[0.1pc]
  13.5 & TO77\cite{TO77} & P    &    90.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.04 &  0.04 & NLS  \\[0.1pc]
  13.7 & SC88\cite{SC88} & AYY  &    90.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    7.20 &  7.20 & NLS  \\[0.1pc]
  14.0 & AR70\cite{AR70} & DSG  &    80.0-100.0 &    3 &    4 &   1.6\%  &   0.13 & 1.006 &    0.80 &  0.20 & RRS  \\[0.1pc]
  14.0 & SC88\cite{SC88} & AYY  &    90.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    2.09 &  2.09 & NxS  \\[0.1pc]
  14.1 & SE55\cite{SE55} & DSG  &    70.0-173.0 &    6 &    7 &   4.0\%  &   0.02 & 1.005 &    1.00 &  0.14 & NLS  \\[0.1pc]
  14.1       & PO52\cite{PO52} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.01 &  0.01 & xxS  \\[0.1pc]
  14.1 & BR81\cite{BR81} & P    &    50.6-156.6 &   10 &   11 &   3.0\%  &   0.00 & 0.998 &    3.97 &  0.36 & NLS  \\[0.1pc]
  14.1 & AL53\cite{AL53} & DSG  &    48.0-154.5 &    8 &    8 & \multicolumn{2}{c}{float} & 1.061 &    1.32 &  0.17 & xxS  \\[0.1pc]
  14.1 & GR65\cite{GR65} & DSG  &    90.0-170.0 &    5 &    5 & \multicolumn{2}{c}{float} & 1.001 &    2.35 &  0.47 & NLS  \\[0.1pc]
  14.1 & NA60\cite{NA60} & DSG  &    89.0-165.0 &    4 &    5 &   0.7\%  &   0.09 & 0.998 &    0.36 &  0.07 & NLS  \\[0.1pc]
  14.1 & WE92\cite{WE92} & P    &    45.9-125.2 &    5 &    6 &   3.0\%  &   0.17 & 1.013 &    3.76 &  0.63 & NLS  \\[0.1pc]
  14.1 & SH74\cite{SH74} & DSG  &    52.5-172.0 &    8 &    8 & \multicolumn{3}{c}{no systematic error}  &    2.85 &  0.36 & xLS  \\[0.1pc]
  14.1 & BU97\cite{BU97} & DSG  &    89.7-155.7 &    6 &    7 &   7.1\%  &   0.00 & 1.005 &    5.43 &  0.78 & NLS  \\[0.1pc]
  14.5 & FI77\cite{FI77} & P    &    40.0-120.0 &    8 &    9 &   5.0\%  &   0.01 & 1.005 &    7.87 &  0.87 & NLS  \\[0.1pc]
  14.8 & TO77\cite{TO77} & P    &    90.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.35 &  0.35 & NLS  \\[0.1pc]
  15.7 & MO67\cite{MO67} & DSG  &    56.6-161.8 &   16 &   16 & \multicolumn{2}{c}{float} & 0.978 &   11.10 &  0.69 & NLS  \\[0.1pc]
  15.8-110.0 & BO61\cite{BO61} & SGT  &  --- &  34 &   35 &   2.0\%  &   0.14 & 0.993 &   39.25 &  1.12 & NLS  \\[0.1pc]
  15.8 & CL98\cite{CL98} & DT   &   132.4 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    4.31 &  4.31 & NLS  \\[0.1pc]
  16.0 & TO77\cite{TO77} & P    &    90.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.04 &  0.04 & NxS  \\[0.1pc]
  16.0 & WE92\cite{WE92} & P    &    46.0-125.2 &    5 &    6 &   3.0\%  &   0.18 & 0.987 &    7.19 &  1.20 & NLS  \\[0.1pc]
  16.2 & GA72\cite{GA72} & P    &    70.0-130.0 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    0.51 &  0.17 & NLS  \\[0.1pc]
  16.2       & BR96\cite{BR96} & SGTT &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.00 &  0.00 & NLS  \\[0.1pc]
  16.2       & BR97\cite{BR97} & SGTL &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.16 &  0.16 & NLS  \\[0.1pc]
  16.4 & BE62\cite{BE62} & P    &   100.0-140.0 &    3 &    4 &   9.3\%  &   0.00 & 0.997 &    2.77 &  0.69 & NLS  \\[0.1pc]
  16.4 & JO74\cite{JO74} & P    &    90.0-150.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    3.59 &  0.90 & NLS  \\[0.1pc]
  16.8 & MU71\cite{MU71} & P    &    90.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.03 &  0.03 & NLS  \\[0.1pc]
  16.9 & MO74\cite{MO74} & P    &    40.0-140.0 &    4 &    5 &   6.0\%  &   0.26 & 1.032 &    3.13 &  0.63 & NLS  \\[0.1pc]
  16.9 & TO88\cite{TO88} & P    &    51.0-143.7 &   11 &   12 &   2.0\%  &   0.03 & 1.004 &   15.56 &  1.30 & NLS  \\[0.1pc]
  17.0 & WI84\cite{WI84} & P    &    33.1-122.9 &    6 &    7 &   2.0\%  &   0.00 & 0.999 &    3.67 &  0.52 & NLS  \\[0.1pc]
  17.4 & OC91\cite{OC91} & DT   &   132.9 &    1 &    2 &   5.5\%  & 0.338 &    1.03 &   2.28 &  1.14 & NLS  \\[0.1pc]
  17.8- 29.0 & PE60\cite{PE60} & SGT  &  --- &   5 &    5 & \multicolumn{3}{c}{no systematic error}  &    7.52 &  1.50 & NLS  \\[0.1pc]
  17.9 & GA55\cite{GA55} & DSG  &    80.0-175.0 &   11 &   12 &   1.9\%  &   0.14 & 1.007 &   12.44 &  1.04 & NLS  \\[0.1pc]
  18.5 & WE92\cite{WE92} & P    &    65.6-125.0 &    4 &    5 &   3.0\%  &   0.14 & 1.011 &    2.79 &  0.56 & NLS  \\[0.1pc]
  19.0 & WI84\cite{WI84} & P    &    33.1-122.9 &    6 &    7 &   3.0\%  &   0.01 & 1.004 &    4.35 &  0.62 & NLS  \\[0.1pc]
  19.6- 28.0 & GR66\cite{GR66} & SGT  &  --- &   3 &    4 &   0.1\%  &   0.04 & 1.000 &    3.07 &  0.77 & NLS  \\[0.1pc]
  19.7       & DA59\cite{DA59} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.82 &  0.82 & NLS  \\[0.1pc]
  20.5 & LA65\cite{LA65} & P    &    21.5-100.5 &    9 &   10 &  18.8\%  &   0.38 & 0.896 &    6.02 &  0.60 & NLS  \\[0.1pc]
  21.1 & MO74\cite{MO74} & P    &    40.0-140.0 &    6 &    7 &   3.0\%  &   0.29 & 1.016 &    5.31 &  0.76 & NLS  \\[0.1pc]
  21.6 & JO74\cite{JO74} & P    &    50.0-170.0 &    7 &    7 & \multicolumn{2}{c}{float} & 0.802 &    2.96 &  0.42 & NLS  \\[0.1pc]
  21.6 & SI89\cite{SI89} & P    &    77.5-150.0 &    5 &    6 &   4.0\%  &   0.33 & 0.978 &    3.86 &  0.64 & NLS  \\[0.1pc]
  22.0 & WI84\cite{WI84} & P    &    33.1-151.4 &    8 &    9 &   3.1\%  &   0.34 & 0.982 &   13.66 &  1.52 & NLS  \\[0.1pc]
  22.2 & FI90\cite{FI90} & DSG  &   104.6-164.9 &    5 &    6 &  10.0\%  &   0.00 & 1.002 &    2.15 &  0.36 & NLS  \\[0.1pc]
  22.5 & FL62\cite{FL62} & DSG  &    65.0-175.0 &   12 &   12 & \multicolumn{2}{c}{float} & 1.021 &    6.38 &  0.53 & NLS  \\[0.1pc]
  22.5 & SC63\cite{SC63} & DSG  &     7.0- 51.0 &    6 &    7 &   3.3\%  &   0.03 & 0.994 &    3.21 &  0.46 & RRS  \\[0.1pc]
  22.5       & FL62\cite{FL62} & SGT  &  --- &   1 &    2 &   2.0\%  &   0.13 & 1.007 &    0.84 &  0.42 & xxS  \\[0.1pc]
  23.1 & MA66\cite{MA66} & AYY  &   130.0-174.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    0.39 &  0.10 & NLS  \\[0.1pc]
  23.1 & PE63\cite{PE63} & P    &    50.0-150.0 &    6 &    7 &   4.0\%  &   0.00 & 1.000 &    3.77 &  0.54 & NLS  \\[0.1pc]
  23.1 & MU71\cite{MU71} & P    &   140.0-150.0 &    2 &    3 &  20.0\%  &   0.12 & 1.074 &    0.45 &  0.15 & NLS  \\[0.1pc]
  23.1 & MA66\cite{MA66} & P    &   140.0-150.0 &    2 &    3 &  12.2\%  &   0.03 & 1.022 &    0.36 &  0.12 & NLS  \\[0.1pc]
  23.7 & BE62\cite{BE62} & P    &    80.0-140.0 &    4 &    5 &  10.9\%  &   0.11 & 1.038 &    1.22 &  0.24 & NLS  \\[0.1pc]
  24.0 & RO70\cite{RO70} & DSG  &    89.0-164.7 &    4 &    5 &   0.5\%  &   3.90 & 1.010 &   14.40 &  2.88 & RRS  \\[0.1pc]
  24.0 & BU73\cite{BU73} & DSG  &    71.3-157.9 &    4 &    4 & \multicolumn{2}{c}{float} & 1.015 &    2.09 &  0.52 & NLS  \\[0.1pc]
  24.0 & MA72\cite{MA72} & DSG  &    39.3- 50.5 &    2 &    2 & \multicolumn{3}{c}{no systematic error}  &    0.76 &  0.38 & NLS  \\[0.1pc]
  24.6- 59.3 & BR70\cite{BR70} & SGT  &  --- &   8 &    9 &   3.0\%  &   0.00 & 0.999 &    8.53 &  0.95 & NLS  \\[0.1pc]
  25.0 & WI84\cite{WI84} & P    &    33.1-151.4 &    8 &    9 &   2.9\%  &   0.39 & 0.982 &    5.30 &  0.59 & NLS  \\[0.1pc]
  25.0 & FI90\cite{FI90} & DSG  &   104.6-164.9 &    5 &    6 &  10.0\%  &   0.00 & 1.003 &    1.50 &  0.25 & NLS  \\[0.1pc]
  25.0 & SR86\cite{SR86} & P    &    50.7-148.4 &   11 &   12 &   2.5\%  &   0.07 & 1.007 &   11.50 &  0.96 & NLS  \\[0.1pc]
  25.0 & SR86\cite{SR86} & P    &   128.7-164.6 &    5 &    6 &   2.5\%  &   0.02 & 0.996 &    2.75 &  0.46 & NLS  \\[0.1pc]
  25.3 & DR79\cite{DR79} & DSG  &   180.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.00 &  0.00 & NLS  \\[0.1pc]
  25.5 & OC91\cite{OC91} & DT   &   131.1 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.26 &  0.26 & NLS  \\[0.1pc]
  25.8 & MO77\cite{MO77} & DSG  &    20.1- 90.5 &    8 &    9 &   3.0\%  &   0.01 & 0.998 &    4.56 &  0.51 & NLS  \\[0.1pc]
  25.8 & MO77\cite{MO77} & DSG  &    89.5-178.0 &    8 &    9 &   3.0\%  &   0.00 & 1.002 &    3.78 &  0.42 & NLS  \\[0.1pc]
  26.9- 72.5 & BO85\cite{BO85} & SGT  &  --- &   5 &    5 & \multicolumn{3}{c}{no systematic error}  &    5.10 &  1.02 & NLS  \\[0.1pc]
  27.2 & BU73\cite{BU73} & DSG  &    71.3-157.8 &    5 &    5 & \multicolumn{2}{c}{float} & 1.005 &    1.36 &  0.27 & NLS  \\[0.1pc]
  27.4 & FI90\cite{FI90} & DSG  &   104.6-164.9 &    5 &    6 &  10.0\%  &   0.00 & 1.003 &    2.07 &  0.35 & NLS  \\[0.1pc]
  27.5 & SC63\cite{SC63} & DSG  &     7.0- 72.0 &    8 &    9 &   3.0\%  &   0.69 & 0.976 &    1.68 &  0.19 & RRS  \\[0.1pc]
  27.5 & SC63\cite{SC63} & DSG  &   159.0-173.0 &    3 &    3 & \multicolumn{2}{c}{float} & 1.161 &    2.32 &  0.77 & RRS  \\[0.1pc]
  27.5 & WI84\cite{WI84} & P    &    33.1-151.4 &    8 &    8 &   3.0\%  &   0.43 & 0.981 &    9.22 &  1.15 & NLS \footnotemark[ 2]\footnotetext[ 2]{  151.4
} \\[0.1pc]
  29.0 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.06 & 1.012 &   15.62 &  2.23 & RLS  \\[0.1pc]
  29.6 & MU71\cite{MU71} & P    &    60.0-120.0 &    3 &    4 &  10.0\%  &   0.03 & 0.982 &    1.36 &  0.34 & NLS  \\[0.1pc]
  29.6 & EL75\cite{EL75} & P    &    50.0-150.0 &   11 &   11 & \multicolumn{3}{c}{no systematic error}  &    2.72 &  0.25 & RRS  \\[0.1pc]
  30.0 & LA65\cite{LA65} & P    &    21.5-100.5 &    9 &   10 &   8.3\%  &   0.06 & 1.021 &   12.33 &  1.23 & NLS  \\[0.1pc]
  30.0 & LA65\cite{LA65} & P    &   139.0-158.5 &    3 &    4 &   8.3\%  &   0.02 & 1.011 &    1.56 &  0.39 & NLS  \\[0.1pc]
  30.0 & WI84\cite{WI84} & P    &    33.1-151.4 &    8 &    9 &   2.9\%  &   0.24 & 0.986 &    3.51 &  0.39 & NLS  \\[0.1pc]
  31.1 & DR79\cite{DR79} & DSG  &   180.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.06 &  0.06 & NLS  \\[0.1pc]
  31.6 & RY72\cite{RY72} & P    &    60.5-100.6 &    2 &    2 & \multicolumn{3}{c}{no systematic error}  &    2.37 &  1.19 & NLS  \\[0.1pc]
  32.5 & SC63\cite{SC63} & DSG  &     7.0- 82.0 &    9 &   10 &   2.1\%  &   5.15 & 0.955 &   15.79 &  1.58 & RRS  \\[0.1pc]
  32.5 & SC63\cite{SC63} & DSG  &   129.0-173.0 &    6 &    7 &   4.0\%  &   3.29 & 1.078 &    7.78 &  1.11 & RRS  \\[0.1pc]
  32.5 & RY72\cite{RY72} & P    &    80.6 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.92 &  0.92 & NLS  \\[0.1pc]
  32.9 & FI90\cite{FI90} & DSG  &    89.4-164.8 &    6 &    7 &  10.0\%  &   0.00 & 1.003 &    5.28 &  0.75 & NLS  \\[0.1pc]
  33.0 & WI84\cite{WI84} & P    &    33.1-151.4 &    8 &    9 &   2.9\%  &   1.47 & 0.966 &    5.48 &  0.61 & NLS  \\[0.1pc]
  33.0-350.0 & LI82\cite{LI82} & SGT  &  --- &  72 &   73 &   1.1\%  &   0.01 & 1.001 &   73.18 &  1.00 & NLS  \\[0.1pc]
  34.5 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.01 & 1.006 &    6.22 &  0.89 & RLS  \\[0.1pc]
  35.8 & FI90\cite{FI90} & DSG  &    89.4-164.8 &    6 &    7 &  10.0\%  &   0.00 & 1.001 &    8.12 &  1.16 & NLS  \\[0.1pc]
  36.0 & WI84\cite{WI84} & P    &    33.1-151.4 &    8 &    9 &   2.9\%  &   1.43 & 0.967 &   10.24 &  1.14 & NLS  \\[0.1pc]
  37.5 & SC63\cite{SC63} & DSG  &     7.0- 92.0 &   10 &   11 &   2.0\%  &   0.99 & 0.980 &    6.84 &  0.62 & RRS  \\[0.1pc]
  37.5 & SC63\cite{SC63} & DSG  &   118.0-173.0 &    7 &    8 &   4.0\%  &   5.04 & 1.099 &    9.66 &  1.21 & RRS  \\[0.1pc]
  37.5 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.11 & 1.017 &   21.29 &  3.04 & RLS  \\[0.1pc]
  38.0       & TA53\cite{TA53} & SGT  &  --- &   1 &    2 &   2.6\%  &   0.41 & 1.017 &    1.12 &  0.56 & xxS  \\[0.1pc]
  39.7 & FI90\cite{FI90} & DSG  &    89.4-164.8 &    6 &    7 &  10.0\%  &   0.01 & 0.988 &   10.31 &  1.47 & RRS  \\[0.1pc]
  40.0 & LA65\cite{LA65} & P    &    21.5-101.0 &    9 &   10 &  10.6\%  &   0.04 & 0.980 &    7.28 &  0.73 & NLS  \\[0.1pc]
  40.0 & LA65\cite{LA65} & P    &   109.0-158.5 &    6 &    7 &  10.6\%  &   0.26 & 0.949 &    3.83 &  0.55 & NLS  \\[0.1pc]
  40.0 & WI84\cite{WI84} & P    &    33.1-151.4 &    8 &    9 &   2.9\%  &   0.19 & 0.988 &   10.22 &  1.14 & NLS  \\[0.1pc]
  40.0 & BL85\cite{BL85} & DSG  &    90.0-178.5 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    1.69 &  0.56 & NLS  \\[0.1pc]
  41.0 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.63 & 1.041 &   20.23 &  2.89 & RLS  \\[0.1pc]
  42.5 & SC63\cite{SC63} & DSG  &     7.0-102.0 &   11 &   12 &   2.0\%  &   0.72 & 0.983 &   14.84 &  1.24 & RRS  \\[0.1pc]
  42.5 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   4.0\%  &   3.43 & 1.080 &   19.52 &  1.63 & RRS  \\[0.1pc]
  45.0 & BL85\cite{BL85} & DSG  &    90.0-178.5 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    5.19 &  1.73 & NLS  \\[0.1pc]
  45.0 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.03 & 1.009 &    8.23 &  1.18 & RLS  \\[0.1pc]
  47.5 & SC63\cite{SC63} & DSG  &     7.0-102.0 &   11 &   12 &   2.0\%  &   1.49 & 0.976 &   20.82 &  1.74 & RRS  \\[0.1pc]
  47.5 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   4.0\%  &   2.39 & 1.066 &   22.64 &  1.89 & RRS  \\[0.1pc]
  49.0 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.14 & 1.019 &    6.93 &  0.99 & RLS  \\[0.1pc]
  50.0 & WO85\cite{WO85} & DT   &   179.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.02 &  0.02 & xLx  \\[0.1pc]
  50.0 & BL85\cite{BL85} & DSG  &    90.0-178.5 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    3.94 &  1.31 & NLS  \\[0.1pc]
  50.0 & LA65\cite{LA65} & P    &    21.5-101.0 &    9 &   10 &   4.7\%  &   0.15 & 0.982 &    2.94 &  0.29 & NLS  \\[0.1pc]
  50.0 & LA65\cite{LA65} & P    &    99.0-158.5 &    6 &    7 &   4.7\%  &   0.00 & 1.003 &    4.54 &  0.65 & NLS  \\[0.1pc]
  50.0 & MO77\cite{MO77} & DSG  &    20.3- 90.8 &    8 &    9 &   3.0\%  &   0.01 & 0.997 &    4.42 &  0.49 & NLS  \\[0.1pc]
  50.0 & MO77\cite{MO77} & DSG  &    69.2-173.3 &   12 &   13 &   3.0\%  &   0.01 & 1.004 &   18.38 &  1.41 & NLS  \\[0.1pc]
  50.0 & JO77\cite{JO77} & AYY  &   109.0-174.0 &    4 &    5 &  25.0\%  &   0.15 & 1.109 &    1.19 &  0.24 & NLS  \\[0.1pc]
  50.0 & RO78\cite{RO78} & P    &    69.3-149.6 &    9 &   10 &   3.6\%  &   0.13 & 1.013 &    6.02 &  0.60 & NLS  \\[0.1pc]
  50.0 & GA80\cite{GA80} & P    &    60.6-120.6 &    7 &    7 &   4.0\%  &   0.01 & 0.995 &    4.11 &  0.59 & NLS \footnotemark[ 3]\footnotetext[ 3]{  120.6
} \\[0.1pc]
  50.0 & FI80\cite{FI80} & AYY  &   108.0-174.0 &    4 &    5 &   7.8\%  &   0.47 & 1.057 &    2.44 &  0.49 & NLS  \\[0.1pc]
  50.0 & WI84\cite{WI84} & P    &    33.1-151.4 &    8 &    9 &   3.4\%  &   0.85 & 0.970 &   10.95 &  1.22 & NLS  \\[0.1pc]
  50.0 & FI90\cite{FI90} & DSG  &    89.4-164.8 &    6 &    7 &  10.0\%  &   0.01 & 1.009 &    4.57 &  0.65 & NLS  \\[0.1pc]
  50.0 & FI80\cite{FI80} & P    &   108.0-174.0 &    4 &    5 &   2.0\%  &   0.00 & 1.001 &    0.82 &  0.16 & NLS  \\[0.1pc]
  52.5 & SC63\cite{SC63} & DSG  &     7.0-112.0 &   12 &   13 &   1.7\%  &   2.61 & 0.973 &   22.56 &  1.74 & RRS  \\[0.1pc]
  52.5 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   3.8\%  &   0.69 & 1.033 &   14.37 &  1.20 & RRS  \\[0.1pc]
  53.0 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.25 & 1.026 &    3.70 &  0.53 & RLS  \\[0.1pc]
  55.1 & BL85\cite{BL85} & DSG  &    90.0-178.5 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    1.94 &  0.65 & NLS  \\[0.1pc]
  57.5 & SC63\cite{SC63} & DSG  &     7.0-112.0 &   12 &   13 &   2.0\%  &   2.23 & 0.971 &   15.36 &  1.18 & RRS  \\[0.1pc]
  57.5 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   4.0\%  &   1.90 & 1.058 &   21.13 &  1.76 & RRS  \\[0.1pc]
  58.8 & BE76\cite{BE76} & DSG  &    11.8- 42.3 &    9 &   10 &  10.0\%  &   0.06 & 0.976 &    6.33 &  0.63 & NLS  \\[0.1pc]
  60.0 & LA65\cite{LA65} & P    &    21.5-101.0 &    9 &   10 &   3.9\%  &   0.31 & 1.022 &    5.67 &  0.57 & NLS  \\[0.1pc]
  60.0 & LA65\cite{LA65} & P    &    99.0-158.5 &    7 &    8 &   3.9\%  &   0.00 & 0.998 &   12.05 &  1.51 & NLS  \\[0.1pc]
  61.0 & BL85\cite{BL85} & DSG  &    90.0-166.0 &    2 &    2 & \multicolumn{3}{c}{no systematic error}  &    1.57 &  0.79 & NLS  \\[0.1pc]
  62.2 & BL85\cite{BL85} & DSG  &    90.0-178.5 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    6.80 &  2.27 & NLS  \\[0.1pc]
  62.5 & SC63\cite{SC63} & DSG  &     7.0-112.0 &   12 &   13 &   2.0\%  &   0.01 & 1.002 &   27.24 &  2.10 & RRS  \\[0.1pc]
  62.5 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   4.0\%  &   6.36 & 1.112 &   25.25 &  2.10 & RRS  \\[0.1pc]
  62.7 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.10 & 1.016 &   13.04 &  1.86 & RLS  \\[0.1pc]
  65.0 & BL85\cite{BL85} & DSG  &    90.0-178.5 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    2.36 &  0.79 & NLS  \\[0.1pc]
  66.0       & HA92\cite{HA92} & SGTL &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.52 &  0.52 & NLS  \\[0.1pc]
  67.5 & BR92\cite{BR92} & P    &    38.6-103.1 &   12 &   13 &   4.0\%  &   0.00 & 1.000 &    9.18 &  0.71 & NLS  \\[0.1pc]
  67.5 & BR92\cite{BR92} & P    &    82.0-155.2 &   19 &   20 &   4.0\%  &   0.15 & 0.985 &   20.38 &  1.02 & NLS  \\[0.1pc]
  67.5 & BE76\cite{BE76} & DSG  &    11.9- 42.4 &    9 &   10 &  10.0\%  &   0.06 & 0.975 &    9.57 &  0.96 & NLS  \\[0.1pc]
  67.5 & HA91\cite{HA91} & AZZ  &   104.8-168.1 &   20 &   21 &   6.0\%  &   0.00 & 1.004 &   19.89 &  0.95 & NLS  \\[0.1pc]
  70.0 & BL85\cite{BL85} & DSG  &    90.0-178.5 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    6.85 &  2.28 & NLS  \\[0.1pc]
  70.0 & SC63\cite{SC63} & DSG  &     7.0-122.0 &   12 &   13 &   2.0\%  &   0.01 & 0.998 &   28.90 &  2.22 & RRS  \\[0.1pc]
  70.0 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   4.0\%  &   9.67 & 1.142 &   19.42 &  1.62 & RRS  \\[0.1pc]
  70.0 & LA65\cite{LA65} & P    &    21.5-101.0 &    9 &   10 &   3.9\%  &   0.71 & 1.034 &    9.82 &  0.98 & NLS  \\[0.1pc]
  70.0 & LA65\cite{LA65} & P    &    98.5-158.5 &    7 &    8 &   3.9\%  &   0.01 & 0.996 &    5.29 &  0.66 & NLS  \\[0.1pc]
  72.8 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.11 & 1.017 &    3.60 &  0.51 & RLS  \\[0.1pc]
  76.2 & BL85\cite{BL85} & DSG  &    90.0-166.0 &    2 &    2 & \multicolumn{3}{c}{no systematic error}  &    6.41 &  3.20 & NLS  \\[0.1pc]
  76.7 & BE76\cite{BE76} & DSG  &    11.9- 49.6 &   11 &   11 &  10.0\%  &   0.00 & 1.002 &    7.58 &  0.69 & NLS \footnotemark[ 4]\footnotetext[ 4]{   49.6
} \\[0.1pc]
  80.0 & SC63\cite{SC63} & DSG  &     7.0-112.0 &   12 &   13 &   2.0\%  &   0.82 & 1.018 &   19.28 &  1.48 & RRS  \\[0.1pc]
  80.0 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   4.0\%  &   3.76 & 1.084 &   16.02 &  1.34 & RRS  \\[0.1pc]
  80.0 & LA65\cite{LA65} & P    &    21.5-101.5 &    9 &   10 &   4.2\%  &   0.37 & 1.026 &    5.26 &  0.53 & NLS  \\[0.1pc]
  80.0 & LA65\cite{LA65} & P    &    98.5-158.5 &    7 &    8 &   4.2\%  &   0.42 & 0.973 &    4.42 &  0.55 & NLS  \\[0.1pc]
  86.5 & BE76\cite{BE76} & DSG  &    11.9- 49.7 &   11 &   12 &  10.0\%  &   0.05 & 0.978 &   17.25 &  1.44 & NLS  \\[0.1pc]
  89.5 & SC63\cite{SC63} & DSG  &     7.0-122.0 &   13 &   14 &   2.0\%  &   1.95 & 1.029 &   15.72 &  1.12 & RRS  \\[0.1pc]
  89.5 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   4.0\%  &   4.12 & 1.088 &   15.13 &  1.26 & RRS  \\[0.1pc]
  90.0 & LA65\cite{LA65} & P    &    21.5-101.5 &    9 &   10 &   5.1\%  &   0.31 & 1.029 &    5.95 &  0.60 & NLS  \\[0.1pc]
  90.0 & LA65\cite{LA65} & P    &    98.5-158.5 &    7 &    8 &   5.1\%  &   0.14 & 0.982 &    2.59 &  0.32 & NLS  \\[0.1pc]
  90.0 & CH57\cite{CH57} & DSG  &     9.0-175.0 &   17 &   17 & \multicolumn{2}{c}{float} & 1.003 &   25.48 &  1.50 & NLS  \\[0.1pc]
  91.0 & SA54\cite{SA54} & DSG  &    59.8-176.6 &   25 &   25 & \multicolumn{2}{c}{float} & 1.082 &   22.52 &  0.90 & xxS  \\[0.1pc]
  93.4-106.8 & CU55\cite{CU55} & SGT  &  --- &   4 &    4 & \multicolumn{3}{c}{no systematic error}  &    1.85 &  0.46 & NLS  \\[0.1pc]
  95.0 & ME04\cite{ME04} & DSG  &    27.5-150.0 &   10 &   11 &   5.0\%  &   0.67 & 1.043 &    7.78 &  0.71 & xxS  \\[0.1pc]
  95.0 & ST57\cite{ST57} & P    &    22.5-159.5 &   15 &   16 &   8.0\%  &   0.01 & 1.008 &   28.33 &  1.77 & NLS  \\[0.1pc]
  96.0 & KL02\cite{KL02} & DSG  &   152.4-175.0 &   11 &   12 &   5.0\%  &   0.06 & 0.988 &    7.72 &  0.64 & xxS  \\[0.1pc]
  96.0 & BL04\cite{BL04} & DSG  &    80.0-160.0 &    9 &   10 &   3.0\%  &   0.55 & 1.023 &   10.17 &  1.02 & xxS  \\[0.1pc]
  96.0 & JO05\cite{JO05} & DSG  &    19.9- 75.6 &   12 &   12 & \multicolumn{3}{c}{no systematic error}  &   22.27 &  1.86 & xxS  \\[0.1pc]
  96.0 & GR58\cite{GR58} & DSG  &    29.3- 58.8 &    4 &    5 &   5.0\%  &   0.10 & 0.984 &    0.49 &  0.10 & NLS  \\[0.1pc]
  96.8 & BE76\cite{BE76} & DSG  &    11.9- 49.8 &   11 &   12 &  10.0\%  &   0.08 & 0.972 &   16.55 &  1.38 & NLS  \\[0.1pc]
  98.0 & HI56\cite{HI56} & P    &    58.6-159.5 &    9 &   10 &  14.3\%  &   0.08 & 1.043 &    4.71 &  0.47 & NLS  \\[0.1pc]
  99.0 & SC63\cite{SC63} & DSG  &     7.0-122.0 &   13 &   14 &   1.7\%  &   1.69 & 1.023 &   20.07 &  1.43 & RRS  \\[0.1pc]
  99.0 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   3.8\%  &   0.28 & 1.021 &   15.51 &  1.29 & RRS  \\[0.1pc]
 100.0 & LA65\cite{LA65} & P    &    21.5-101.5 &    9 &   10 &   7.3\%  &   0.00 & 0.995 &    3.13 &  0.31 & NLS  \\[0.1pc]
 100.0 & LA65\cite{LA65} & P    &    98.5-158.5 &    7 &    8 &   7.3\%  &   0.09 & 0.979 &    4.42 &  0.55 & NLS  \\[0.1pc]
 105.0 & TH55\cite{TH55} & DSG  &     6.2- 61.4 &    7 &    8 &   8.0\%  &   0.01 & 0.992 &    1.20 &  0.15 & NLS  \\[0.1pc]
 107.6 & BE76\cite{BE76} & DSG  &    12.0- 50.0 &   11 &   12 &  10.0\%  &   0.08 & 0.973 &   17.77 &  1.48 & NLS  \\[0.1pc]
 108.5 & SC63\cite{SC63} & DSG  &     7.0-122.0 &   13 &   14 &   2.0\%  &   0.64 & 1.016 &   16.05 &  1.15 & RRS  \\[0.1pc]
 108.5 & SC63\cite{SC63} & DSG  &    78.0-173.0 &   11 &   12 &   4.0\%  &   0.27 & 1.021 &   21.76 &  1.81 & RRS  \\[0.1pc]
 110.0 & LA65\cite{LA65} & P    &    22.0-102.0 &    9 &   10 &  10.0\%  &   0.00 & 1.003 &   10.19 &  1.02 & NLS  \\[0.1pc]
 110.0 & LA65\cite{LA65} & P    &    98.0-158.0 &    7 &    8 &  10.0\%  &   0.24 & 0.953 &    8.86 &  1.11 & NLS  \\[0.1pc]
 118.8 & BE76\cite{BE76} & DSG  &    12.0- 50.1 &   11 &   12 &  10.0\%  &   0.08 & 0.972 &   14.85 &  1.24 & NLS  \\[0.1pc]
 120.0       & CO64\cite{CO64} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.01 &  0.01 & xxS  \\[0.1pc]
 120.0 & LA65\cite{LA65} & P    &    22.0-102.0 &    9 &   10 &  14.9\%  &   0.01 & 1.013 &    4.24 &  0.42 & NLS  \\[0.1pc]
 120.0 & LA65\cite{LA65} & P    &    98.0-158.5 &    7 &    8 &  14.9\%  &   0.09 & 0.957 &    4.62 &  0.58 & NLS  \\[0.1pc]
 125.0-168.0 & SH65\cite{SH65} & SGT  &  --- &   2 &    3 &  12.0\%  &   0.20 & 1.056 &    1.22 &  0.41 & NLS  \\[0.1pc]
 125.9-344.5 & GR85\cite{GR85} & SGT  &  --- &  12 &   13 &   1.5\%  &   0.02 & 1.002 &    3.42 &  0.26 & NLS  \\[0.1pc]
 126.0 & CA64\cite{CA64} & P    &    33.0- 81.9 &    6 &    7 &  10.0\%  &   0.03 & 0.984 &    3.70 &  0.53 & NLS  \\[0.1pc]
 128.0 & HO60\cite{HO60} & DSG  &    78.1-169.7 &   10 &   11 &   2.2\%  &   0.03 & 1.004 &    2.63 &  0.24 & NLS  \\[0.1pc]
 128.0 & HO60\cite{HO60} & P    &    78.1-169.7 &   10 &   11 &  10.0\%  &   0.00 & 0.998 &   14.51 &  1.32 & NLS  \\[0.1pc]
 128.0 & PA62\cite{PA62} & DT   &   124.0-160.0 &    5 &    5 & \multicolumn{3}{c}{no systematic error}  &    9.08 &  1.82 & NLS  \\[0.1pc]
 128.0 & CO64\cite{CO64} & DT   &   170.0 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    0.00 &  0.00 & NLS  \\[0.1pc]
 129.0 & MS66\cite{MS66} & DSG  &    73.2-176.8 &   15 &   16 &   6.5\%  &   0.00 & 1.004 &   12.32 &  0.77 & NLS  \\[0.1pc]
 129.0 & HO74\cite{HO74} & DSG  &    32.6- 92.0 &    9 &   10 &  16.0\%  &   0.00 & 0.994 &    5.07 &  0.51 & NLS  \\[0.1pc]
 129.0 & HO74\cite{HO74} & DSG  &    76.2-167.3 &   16 &   17 &   7.0\%  &   0.00 & 1.003 &    6.95 &  0.41 & NLS  \\[0.1pc]
 130.0 & RA56\cite{RA56} & DSG  &    25.0-155.0 &   14 &   15 &   3.2\%  &   1.08 & 1.034 &   10.82 &  0.72 & NLS  \\[0.1pc]
 130.5 & BE76\cite{BE76} & DSG  &    11.0- 50.2 &   11 &   12 &  10.0\%  &   0.04 & 0.981 &   13.14 &  1.10 & NLS  \\[0.1pc]
 135.0 & LE63\cite{LE63} & A    &    42.1- 83.6 &    5 &    6 &   4.0\%  &   0.00 & 1.003 &    2.96 &  0.49 & xRS  \\[0.1pc]
 137.0 & TH55\cite{TH55} & DSG  &     6.3- 61.8 &    7 &    8 &   5.0\%  &   0.07 & 0.987 &    4.34 &  0.54 & NLS  \\[0.1pc]
 137.0 & LE63\cite{LE63} & R    &    42.1- 83.6 &    5 &    5 & \multicolumn{3}{c}{no systematic error}  &    3.42 &  0.68 & xRS  \\[0.1pc]
 137.0 & GR58\cite{GR58} & DSG  &    19.3- 58.3 &    5 &    6 &   5.0\%  &   1.99 & 1.076 &    3.66 &  0.61 & NLS  \\[0.1pc]
 140.0 & ST62\cite{ST62} & P    &    20.7-159.3 &   14 &   15 &   4.4\%  &   0.18 & 1.019 &   22.81 &  1.52 & NLS  \\[0.1pc]
 142.8 & BE76\cite{BE76} & DSG  &    11.0- 50.3 &   11 &   12 &  10.0\%  &   0.03 & 0.984 &    2.92 &  0.24 & NLS  \\[0.1pc]
 143.0 & KU61\cite{KU61} & P    &    41.0-118.0 &    8 &    8 & \multicolumn{2}{c}{float} & 1.194 &   18.94 &  2.37 & xRS  \\[0.1pc]
 150.0 & MS66\cite{MS66} & DSG  &    63.2-176.8 &   16 &   17 &   6.5\%  &   0.01 & 1.006 &    8.90 &  0.52 & NLS  \\[0.1pc]
 155.4 & BE76\cite{BE76} & DSG  &    11.1- 50.5 &   11 &   11 &  10.0\%  &   0.05 & 0.978 &   23.07 &  2.10 & NLS \footnotemark[ 5]\footnotetext[ 5]{   39.5
} \\[0.1pc]
 162.0 & BO78\cite{BO78} & DSG  &   178.5-122.2 &   43 &   43 & \multicolumn{2}{c}{float} & 1.004 &   64.33 &  1.50 & NLS  \\[0.1pc]
 168.5 & BE76\cite{BE76} & DSG  &    11.1- 50.6 &   11 &   11 &  10.0\%  &   0.05 & 0.978 &   14.36 &  1.31 & NLS \footnotemark[ 6]\footnotetext[ 6]{   39.6
} \\[0.1pc]
 175.3 & DA96\cite{DA96} & P    &    86.6-106.0 &   20 &   21 &   3.1\%  &   9.54 & 1.106 &   37.62 &  1.79 & NLS  \\[0.1pc]
 177.9 & BO78\cite{BO78} & DSG  &   179.2-122.0 &   44 &   44 & \multicolumn{2}{c}{float} & 1.003 &   47.50 &  1.08 & NLS  \\[0.1pc]
 180.0-332.0 & BI91\cite{BI91} & SGTL &  --- &   4 &    4 & \multicolumn{3}{c}{no systematic error}  &    0.42 &  0.10 & NLS  \\[0.1pc]
 180.0-332.0 & BI91\cite{BI91} & SGTT &  --- &   4 &    4 & \multicolumn{3}{c}{no systematic error}  &    0.60 &  0.15 & NLS  \\[0.1pc]
 181.0 & SO87\cite{SO87} & P    &    57.5-126.1 &   10 &   10 &   4.0\%  &   0.00 & 1.002 &    8.70 &  0.87 & NLS \footnotemark[ 7]\footnotetext[ 7]{  119.6
} \\[0.1pc]
 181.0 & SO87\cite{SO87} & AYY  &    57.5-126.1 &   10 &   11 &   8.0\%  &   0.03 & 0.986 &   14.61 &  1.33 & NLS  \\[0.1pc]
 181.8 & BE76\cite{BE76} & DSG  &    11.1- 50.8 &   11 &   12 &  10.0\%  &   0.07 & 0.975 &   15.42 &  1.28 & NLS  \\[0.1pc]
 194.0 & SA06\cite{SA06} & DSG  &    92.7-177.0 &   15 &   16 &   1.5\%  &   0.00 & 1.000 &   36.56 &  2.29 & xxS  \\[0.1pc]
 194.5 & BO78\cite{BO78} & DSG  &   179.2-121.2 &   42 &   42 & \multicolumn{2}{c}{float} & 1.080 &   73.39 &  1.75 & RRS  \\[0.1pc]
 195.6 & BE76\cite{BE76} & DSG  &    11.2- 50.9 &   11 &   12 &  10.0\%  &   0.09 & 0.971 &   21.19 &  1.77 & NLS  \\[0.1pc]
 197.0 & SP67\cite{SP67} & DT   &   147.4-126.9 &    3 &    3 & \multicolumn{3}{c}{no systematic error}  &    2.82 &  0.94 & xRS  \\[0.1pc]
 199.0 & TH68\cite{TH68} & DSG  &    76.9-158.1 &    8 &    6 & \multicolumn{2}{c}{float} & 1.045 &    8.14 &  1.36 & NLS \footnotemark[ 8]\footnotetext[ 8]{   86.6   96.3
} \\[0.1pc]
 199.0 & TH68\cite{TH68} & P    &    76.9-158.1 &    8 &    9 &  10.0\%  &   0.20 & 1.047 &   22.31 &  2.48 & RRS  \\[0.1pc]
 200.0 & KA63\cite{KA63} & DSG  &     6.3-173.8 &   20 &   21 &   2.1\%  &   0.00 & 1.000 &   40.34 &  1.92 & RRS  \\[0.1pc]
 200.0       & KA63\cite{KA63} & SGT  &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.00 &  0.00 & NLS  \\[0.1pc]
 203.1 & DA96\cite{DA96} & P    &    77.6-101.0 &   24 &   25 &   3.1\%  &   0.02 & 1.004 &   30.07 &  1.20 & NLS  \\[0.1pc]
 210.0 & BE76\cite{BE76} & DSG  &    11.2- 51.1 &   11 &   12 &  10.0\%  &   0.11 & 0.969 &   13.90 &  1.16 & NLS  \\[0.1pc]
 211.5 & BO78\cite{BO78} & DSG  &   178.0-120.4 &   43 &   43 & \multicolumn{2}{c}{float} & 1.000 &   30.63 &  0.71 & NLS  \\[0.1pc]
 212.0 & KE82\cite{KE82} & DSG  &    15.8- 72.9 &    4 &    5 &   2.0\%  &   0.30 & 0.989 &    2.89 &  0.58 & NLS  \\[0.1pc]
 212.0-319.0 & KE82\cite{KE82} & SGT  &  --- &   3 &    4 &   0.8\%  &   0.00 & 1.000 &    0.75 &  0.19 & NLR  \\[0.1pc]
 217.2 & DA96\cite{DA96} & P    &    77.6-101.0 &   24 &   25 &   3.1\%  &   0.74 & 1.027 &   22.20 &  0.89 & NLS  \\[0.1pc]
 220.0 & CL80\cite{CL80} & P    &    49.6-162.1 &   16 &   17 &   3.0\%  &   0.16 & 1.012 &   20.97 &  1.23 & NLS  \\[0.1pc]
 220.0 & CL80\cite{CL80} & DT   &    98.3-152.5 &   10 &   11 &   3.0\%  &   0.00 & 1.001 &    8.65 &  0.79 & NLS  \\[0.1pc]
 220.0 & AM77\cite{AM77} & RT   &   161.0 &    1 &    2 &   3.0\%  & 0.025 &    1.00 &   0.59 &  0.30 & NLx  \\[0.1pc]
 220.0 & AM77\cite{AM77} & RPT  &   161.0 &    1 &    2 &   3.0\%  & 0.000 &    1.00 &   0.85 &  0.43 & NLx  \\[0.1pc]
 220.0 & AX80\cite{AX80} & RT   &    97.6-152.5 &    7 &    8 &   3.0\%  &   0.02 & 1.004 &    7.30 &  0.91 & NLS  \\[0.1pc]
 220.0 & AX80\cite{AX80} & AT   &    97.6-152.5 &    7 &    8 &   3.0\%  &   0.02 & 0.995 &   11.56 &  1.44 & NLS  \\[0.1pc]
 220.0 & BA89\cite{BA89} & AYY  &    71.0-144.2 &   16 &   17 &   7.5\%  &   0.00 & 1.003 &   16.14 &  0.95 & NLS  \\[0.1pc]
 220.0 & BA89\cite{BA89} & P    &    71.0-144.2 &   17 &   17 &   2.5\%  &   0.08 & 1.007 &    7.41 &  0.44 & NLS \footnotemark[ 9]\footnotetext[ 9]{  144.2
} \\[0.1pc]
 220.0 & BA89\cite{BA89} & P    &    71.0-144.2 &   16 &   17 &   5.0\%  &   0.20 & 1.023 &    8.44 &  0.50 & NLS  \\[0.1pc]
 224.3 & BE76\cite{BE76} & DSG  &    11.2- 51.2 &   11 &   12 &  10.0\%  &   0.10 & 0.969 &   14.71 &  1.23 & NLS  \\[0.1pc]
 228.0 & BA89\cite{BA89} & RT   &   160.9 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &    3.27 &  3.27 & xRS  \\[0.1pc]
 229.1 & BO78\cite{BO78} & DSG  &   178.4-119.6 &   49 &   49 & \multicolumn{2}{c}{float} & 0.999 &   65.31 &  1.33 & NLS  \\[0.1pc]
 239.5 & BE76\cite{BE76} & DSG  &    11.3- 51.4 &   11 &   12 &  10.0\%  &   0.02 & 0.987 &    7.13 &  0.59 & NLS  \\[0.1pc]
 247.2 & BO78\cite{BO78} & DSG  &   178.4-118.8 &   53 &   53 & \multicolumn{2}{c}{float} & 0.997 &   42.99 &  0.81 & NLS  \\[0.1pc]
 260.0 & KE50\cite{KE50} & DSG  &    37.7-180.0 &   15 &   16 &   4.0\%  &   0.09 & 1.012 &   25.52 &  1.59 & xxS  \\[0.1pc]
 260.0 & AH98\cite{AH98} & RT   &   105.4-159.0 &    8 &    9 &   3.0\%  &   3.07 & 1.055 &   23.57 &  2.62 & NLS  \\[0.1pc]
 260.0 & AH98\cite{AH98} & AT   &   105.4-159.0 &    8 &    9 &   3.0\%  &   0.03 & 1.005 &   10.33 &  1.15 & NLS  \\[0.1pc]
 260.0 & AH98\cite{AH98} & AT   &   104.4-118.0 &    3 &    4 &   3.0\%  &   0.00 & 1.001 &    0.74 &  0.18 & NLS  \\[0.1pc]
 260.0 & AH98\cite{AH98} & DT   &   105.4-159.0 &    8 &    9 &   3.0\%  &   0.00 & 0.999 &    3.72 &  0.41 & NLS  \\[0.1pc]
 260.0 & AH98\cite{AH98} & DT   &   104.4-118.0 &    3 &    4 &   3.0\%  &   0.00 & 0.999 &    7.69 &  1.92 & NLS  \\[0.1pc]
 260.0 & AH98\cite{AH98} & P    &   105.4-159.0 &    8 &    9 &   2.0\%  &   0.00 & 1.001 &    7.89 &  0.88 & NLS  \\[0.1pc]
 260.0 & AH98\cite{AH98} & P    &   104.4-118.0 &    3 &    4 &   2.0\%  &   0.09 & 0.994 &    4.81 &  1.20 & NLS  \\[0.1pc]
 260.0 & AR00\cite{AR00} & P    &    90.0-118.0 &    8 &    9 &   1.8\%  &   0.20 & 1.008 &    7.56 &  0.84 & xLS  \\[0.1pc]
 260.0 & AR00\cite{AR00} & P    &   102.0-162.0 &   16 &   17 &   1.8\%  &   0.46 & 1.012 &   17.95 &  1.06 & xLS  \\[0.1pc]
 260.0 & AR00\cite{AR00} & AYY  &    90.0-118.0 &    8 &    9 &   3.9\%  &   0.16 & 1.016 &    5.02 &  0.56 & xLS  \\[0.1pc]
 260.0 & AR00\cite{AR00} & AYY  &   102.0-162.0 &   16 &   17 &   3.9\%  &   3.92 & 1.084 &   20.35 &  1.20 & xLS  \\[0.1pc]
 260.0 & AR00\cite{AR00} & AZZ  &    86.0-118.0 &    9 &   10 &   7.2\%  &   1.58 & 1.099 &    6.95 &  0.69 & xLS  \\[0.1pc]
 260.0 & AR00\cite{AR00} & AZZ  &   102.0-162.0 &   16 &   17 &   7.2\%  &   1.86 & 1.109 &   23.31 &  1.37 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & D    &    88.0-120.0 &    5 &    6 &   2.4\%  &   1.25 & 1.028 &    8.47 &  1.41 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & D0SK &    88.0-120.0 &    5 &    6 &   2.4\%  &   0.95 & 1.024 &   10.08 &  1.68 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & DT   &    88.0-120.0 &    5 &    6 &   2.4\%  &   0.00 & 1.000 &    4.60 &  0.77 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & AT   &    96.0-120.0 &    4 &    5 &   2.4\%  &   0.01 & 1.002 &    9.06 &  1.81 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & AT   &   104.0-160.0 &    8 &    9 &   2.4\%  &   0.03 & 1.004 &   10.79 &  1.20 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & RT   &    96.0-120.0 &    4 &    5 &   2.4\%  &   0.00 & 1.000 &    3.17 &  0.63 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & RT   &   104.0-160.0 &    8 &    9 &   2.4\%  &   0.04 & 0.995 &    6.08 &  0.68 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & NNKK &   104.0-160.0 &    8 &    9 &   2.4\%  &   0.01 & 1.003 &   12.10 &  1.34 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & NSKN &    96.0-120.0 &    4 &    5 &   2.4\%  &   0.00 & 1.000 &    0.96 &  0.19 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & NSKN &   104.0-160.0 &    8 &    9 &   2.4\%  &   0.01 & 1.002 &    2.35 &  0.26 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & NSSN &    96.0-120.0 &    4 &    5 &   2.4\%  &   0.00 & 0.999 &    2.78 &  0.56 & xLS  \\[0.1pc]
 260.0 & AN00\cite{AN00} & NSSN &   104.0-160.0 &    8 &    9 &   2.4\%  &   0.00 & 1.000 &    1.53 &  0.17 & xLS  \\[0.1pc]
 261.0 & DA96\cite{DA96} & P    &    68.6- 89.0 &   21 &   22 &   2.8\%  &   5.00 & 0.941 &   29.65 &  1.35 & NLS  \\[0.1pc]
 265.8 & BO78\cite{BO78} & DSG  &   178.8-118.0 &   63 &   63 & \multicolumn{2}{c}{float} & 0.994 &   65.07 &  1.03 & NLS  \\[0.1pc]
 267.2 & BE76\cite{BE76} & DSG  &    11.4- 51.7 &   11 &   11 &  10.0\%  &   0.18 & 0.960 &    7.18 &  0.65 & NLS \footnotemark[10]\footnotetext[10]{   11.4
} \\[0.1pc]
 284.0 & DA02\cite{DA02} & P    &   113.0-176.3 &   14 &   15 &   3.0\%  &   0.19 & 1.013 &    8.52 &  0.57 & xLS  \\[0.1pc]
 284.8 & BO78\cite{BO78} & DSG  &   178.7-117.2 &   73 &   73 & \multicolumn{2}{c}{float} & 0.991 &   79.11 &  1.08 & NLS  \\[0.1pc]
 300.0 & DE54\cite{DE54} & DSG  &    35.0-175.0 &   15 &   16 &  10.0\%  &   0.01 & 1.009 &   28.31 &  1.77 & xxS  \\[0.1pc]
 304.2 & BO78\cite{BO78} & DSG  &   178.7-115.7 &   79 &   79 & \multicolumn{2}{c}{float} & 0.987 &   78.87 &  1.00 & NLS  \\[0.1pc]
 307.0 & CH67\cite{CH67} & P    &    33.1-141.5 &    8 &    8 &   3.0\%  &   0.03 & 0.995 &   10.14 &  1.27 & NLS \footnotemark[11]\footnotetext[11]{   47.8
} \\[0.1pc]
 309.6 & BE76\cite{BE76} & DSG  &    11.5- 52.1 &   11 &   12 &  10.0\%  &   0.01 & 0.989 &   15.25 &  1.27 & NLS  \\[0.1pc]
 310.0 & CA57\cite{CA57} & P    &    21.6-164.9 &   19 &   18 &   4.0\%  &   0.12 & 0.986 &    9.53 &  0.53 & NLS \footnotemark[12]\footnotetext[12]{   53.4  147.7
} \\[0.1pc]
 312.0 & BA93\cite{BA93} & P    &    50.2-129.4 &   24 &   25 &   4.0\%  &   2.58 & 0.940 &   21.86 &  0.87 & NLS  \\[0.1pc]
 312.0 & BA94\cite{BA94} & AZZ  &    50.2- 89.6 &   11 &   12 &   4.0\%  &   0.08 & 1.012 &   18.49 &  1.54 & NLS  \\[0.1pc]
 312.0       & FO91\cite{FO91} & SGTL &  --- &   1 &    1 & \multicolumn{3}{c}{no systematic error}  &    0.21 &  0.21 & xLx  \\[0.1pc]
 314.0 & DA02\cite{DA02} & P    &   113.0-176.3 &   14 &   15 &   3.0\%  &   0.01 & 1.003 &   15.54 &  1.04 & xLS  \\[0.1pc]
 315.0 & AR00\cite{AR00} & P    &   102.0-162.0 &   16 &   17 &   1.2\%  &   0.50 & 1.009 &   22.40 &  1.32 & xLS  \\[0.1pc]
 315.0 & AR00\cite{AR00} & AYY  &    78.0-118.0 &   11 &   12 &   3.7\%  &   3.98 & 1.080 &   17.57 &  1.46 & xLS  \\[0.1pc]
 315.0 & AR00\cite{AR00} & AYY  &   102.0-162.0 &   16 &   17 &   3.7\%  &   6.46 & 1.104 &   27.09 &  1.59 & xLS  \\[0.1pc]
 315.0 & AR00\cite{AR00} & AZZ  &    78.0-118.0 &   11 &   12 &   7.1\%  &   5.62 & 1.202 &   26.36 &  2.20 & xLS  \\[0.1pc]
 315.0 & AR00\cite{AR00} & AZZ  &   102.0-162.0 &   16 &   17 &   7.1\%  &   4.38 & 1.175 &   24.29 &  1.43 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & D    &    80.0-120.0 &    6 &    7 &   1.9\%  &   2.43 & 1.031 &    6.53 &  0.93 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & D0SK &    80.0-120.0 &    6 &    7 &   1.9\%  &   0.50 & 1.014 &    9.08 &  1.30 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & DT   &    80.0-120.0 &    6 &    7 &   1.9\%  &   0.00 & 1.000 &   12.50 &  1.79 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & AT   &    80.0-120.0 &    6 &    7 &   1.9\%  &   0.00 & 1.000 &    1.96 &  0.28 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & AT   &   104.0-162.0 &    8 &    9 &   1.9\%  &   0.00 & 1.000 &    6.20 &  0.69 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & RT   &    80.0-120.0 &    6 &    7 &   1.9\%  &   0.00 & 1.000 &    2.22 &  0.32 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & RT   &   104.0-162.0 &    8 &    9 &   1.9\%  &   0.11 & 1.006 &    7.30 &  0.81 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & NNKK &   104.0-162.0 &    8 &    9 &   1.9\%  &   0.01 & 0.998 &    1.64 &  0.18 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & NSKN &    88.0-120.0 &    5 &    6 &   1.9\%  &   0.00 & 1.001 &    2.35 &  0.39 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & NSKN &   104.0-162.0 &    8 &    9 &   1.9\%  &   0.27 & 1.010 &   18.69 &  2.08 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & NSSN &    80.0-120.0 &    6 &    7 &   1.9\%  &   0.00 & 1.001 &    6.88 &  0.98 & xLS  \\[0.1pc]
 315.0 & AN00\cite{AN00} & NSSN &   104.0-162.0 &    8 &    9 &   1.9\%  &   0.00 & 1.000 &    9.78 &  1.09 & xLS  \\[0.1pc]
 318.0 & AH98\cite{AH98} & RT   &   105.1-159.0 &    8 &    9 &   3.0\%  &   1.28 & 1.035 &    6.04 &  0.67 & NLS  \\[0.1pc]
 318.0 & AH98\cite{AH98} & AT   &   105.1-159.0 &    8 &    9 &   3.0\%  &   0.02 & 1.004 &    3.11 &  0.35 & NLS  \\[0.1pc]
 318.0 & AH98\cite{AH98} & AT   &    89.2-118.1 &    5 &    6 &   3.0\%  &   0.02 & 1.004 &    5.59 &  0.93 & NLS  \\[0.1pc]
 318.0 & AH98\cite{AH98} & DT   &   105.1-159.0 &    8 &    9 &   3.0\%  &   0.02 & 1.004 &   10.94 &  1.22 & NLS  \\[0.1pc]
 318.0 & AH98\cite{AH98} & DT   &    89.2-118.1 &    5 &    6 &   3.0\%  &   0.00 & 1.000 &    4.07 &  0.68 & NLS  \\[0.1pc]
 318.0 & AH98\cite{AH98} & P    &   105.1-159.0 &    8 &    9 &   2.0\%  &   0.24 & 1.010 &    6.03 &  0.67 & NLS  \\[0.1pc]
 318.0 & AH98\cite{AH98} & P    &    89.2-118.1 &    5 &    6 &   2.0\%  &   0.03 & 1.004 &    8.28 &  1.38 & NLS  \\[0.1pc]
 319.0 & KE82\cite{KE82} & DSG  &    66.7-177.0 &   64 &   65 &   3.9\%  &   0.24 & 0.981 &   79.57 &  1.22 & NLx  \\[0.1pc]
 319.0 & KE82\cite{KE82} & DSG  &    11.1- 94.5 &    7 &    8 &   2.0\%  &   0.55 & 1.015 &    5.18 &  0.65 & NLx  \\[0.1pc]
 324.1 & BO78\cite{BO78} & DSG  &   178.8-114.9 &   81 &   81 & \multicolumn{2}{c}{float} & 0.982 &   93.97 &  1.16 & NLS  \\[0.1pc]
 325.0 & AS77\cite{AS77} & P    &    44.9-159.4 &   42 &   38 &  12.0\%  &   0.88 & 0.899 &   49.19 &  1.29 & NLx \footnotemark[13]\footnotetext[13]{   45.0   50.0   55.0   55.8   60.0
} \\[0.1pc]
 325.0 & AM77\cite{AM77} & RT   &   160.5 &    1 &    2 &   3.0\%  & 0.129 &    1.01 &   1.92 &  0.96 & NLx  \\[0.1pc]
 325.0 & AM77\cite{AM77} & RPT  &   160.5 &    1 &    2 &   3.0\%  & 0.000 &    1.00 &   0.19 &  0.09 & NLx  \\[0.1pc]
 325.0 & AS77\cite{AS77} & DT   &    87.3-149.0 &    8 &    9 &   3.0\%  &   0.00 & 1.001 &    4.44 &  0.49 & NLx  \\[0.1pc]
 325.0 & CL80\cite{CL80} & P    &    45.0-159.4 &   21 &   18 &   3.0\%  &   0.35 & 1.018 &   21.13 &  1.17 & NLS \footnotemark[14]\footnotetext[14]{   45.0   50.1   60.3  118.4
} \\[0.1pc]
 325.0 & CL80\cite{CL80} & DT   &    84.2-152.9 &   12 &   13 &   3.0\%  &   0.13 & 1.011 &   11.74 &  0.90 & NLS  \\[0.1pc]
 325.0 & AX80\cite{AX80} & RT   &    76.8-153.5 &    9 &   10 &   3.0\%  &   0.00 & 0.998 &   15.86 &  1.59 & NLS  \\[0.1pc]
 325.0 & AX80\cite{AX80} & AT   &    76.8-144.5 &    8 &    9 &   3.0\%  &   0.03 & 0.995 &    5.71 &  0.63 & NLS  \\[0.1pc]
 325.0 & BA89\cite{BA89} & AYY  &    61.9-145.9 &   19 &   20 &   6.8\%  &   0.05 & 1.015 &   20.18 &  1.01 & NLS  \\[0.1pc]
 325.0 & BA89\cite{BA89} & P    &    61.9-145.9 &   19 &   20 &   2.5\%  &   0.03 & 0.996 &    8.67 &  0.43 & NLS  \\[0.1pc]
 343.0 & AM77\cite{AM77} & RT   &   141.7-167.0 &    4 &    4 & \multicolumn{3}{c}{no systematic error}  &    5.42 &  1.35 & NLS  \\[0.1pc]
 343.8 & BE76\cite{BE76} & DSG  &    11.6- 52.5 &   11 &   12 &  10.0\%  &   0.07 & 1.027 &   18.32 &  1.53 & NLS  \\[0.1pc]
 344.0 & DA02\cite{DA02} & P    &   113.0-176.3 &   14 &   15 &   3.0\%  &   0.37 & 0.982 &   19.71 &  1.31 & xLS  \\[0.1pc]
 344.3 & BO78\cite{BO78} & DSG  &   179.1-114.1 &   80 &   79 & \multicolumn{2}{c}{float} & 0.975 &   77.53 &  0.98 & NLS \footnotemark[15]\footnotetext[15]{  131.5
} \\[0.1pc]
 350.0 & SI56\cite{SI56} & P    &    46.4-158.2 &   10 &    9 & \multicolumn{2}{c}{float} & 0.979 &    6.01 &  0.67 & NLR \footnotemark[16]\footnotetext[16]{   46.4
} \\[0.1pc]
 350.0 & AS62\cite{AS62} & DSG  &   114.2-165.1 &   10 &   10 & \multicolumn{2}{c}{float} & 0.976 &   15.70 &  1.57 & NLS  \\[0.1pc]
 350.0 & AS62\cite{AS62} & DSG  &   160.7-173.8 &    7 &    7 & \multicolumn{2}{c}{float} & 0.991 &    6.89 &  0.98 & NLS  \\[0.1pc]
\hline\\[0.1pc]
TOTALS      &    &    &   &   3563    &    3788   &    &    &    &   &   1.06   & 

 \label{tab:datakeep}
% \end{minipage}
 \end{longtable*}
% \end{ruledtabular}
 ------------------
 %\end{minipage}
%\end{widetext}
%\endgroup
% 
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{minipage}{8in}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable*}{crcccccccccc}
\newpage
%\begin{minipage}{8in}
\caption{List of all data not used in the fitting.}\\
%\begin{tabular}{cccccccccccc}
 $\quad E_{\rm lab}\quad $ & $\quad$ Ref. $\quad$ & Type &  $\theta$ & $\;\;  n_1\;\; $ &  $\;\;  n_2\;\; $ &  sys & $\chi^2_{\rm sys}$ & scale &  $\qquad\chi^2_t\qquad$ &   $\quad\chi^2_t/n\quad$ & comments\\[0.1pc]
 \hline\hline\\[0.3pc]
 \endfirsthead
 \caption{(continued)}\\ $\quad E_{\rm lab}\quad $ & $\quad$ Ref. $\quad$ & Type &  $\theta$ & $n_1$ & $n_2$ &  sys & $\chi^2_{\rm sys}$ & scale &  $\quad\chi^2_t\quad$ &   $\quad\chi^2_t/n\quad$ & comments\\[0.1pc]
 \hline\hline\\[0.3pc]
 \endhead
 \endfoot
   0.5-  2.0 & PO82\cite{PO82} & SGT  &  --- &   3 &    3 & \multicolumn{3}{c}{no systematic error}  &   25.26 &  8.42 & xLxb \\[0.1pc]
  14.1 & SU67\cite{SU67} & DSG  &    11.9- 92.8 &   16 &   16 & \multicolumn{2}{c}{float} & 0.997 &    3.22 &  0.20 & NLSs \\[0.1pc]
  16.9 & TO88\cite{TO88} & P    &   136.5-166.5 &    4 &    5 &   1.0\%  &   0.00 & 1.000 &    0.17 &  0.03 & NLSs \\[0.1pc]
  29.9 & FI90\cite{FI90} & DSG  &   104.6-164.9 &    5 &    6 &  10.0\%  &   0.01 & 1.008 &   20.67 &  3.45 & NLSb \\[0.1pc]
  31.5 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.01 & 0.995 &   54.28 &  7.75 & RLRb \\[0.1pc]
  50.0 & FI80\cite{FI80} & P    &   108.0-174.0 &    4 &    5 &   2.0\%  &   0.00 & 1.000 &    0.28 &  0.06 & NLSs \\[0.1pc]
  58.5 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.00 & 1.002 &   57.50 &  8.21 & RLRb \\[0.1pc]
  63.1 & KI80\cite{KI80} & DSG  &    39.4-165.8 &   19 &   17 &   3.0\%  &   0.01 & 0.998 &   40.44 &  2.38 & NLSb \\[0.1pc]
  67.5 & GO94\cite{GO94} & DSG  &    87.3-172.9 &   15 &   16 &   5.0\%  &   0.09 & 1.016 &   47.27 &  2.95 & RLSb \\[0.1pc]
  67.7 & BE97\cite{BE97} & DSG  &    40.0-140.0 &    6 &    7 &   5.0\%  &   0.13 & 1.018 &   28.37 &  4.05 & RLSb \\[0.1pc]
  88.0-150.9 & ME66\cite{ME66} & SGT  &  --- &   6 &    7 &   0.1\%  &   0.00 & 1.000 &    0.27 &  0.04 & RRSs \\[0.1pc]
 152.0 & PA71\cite{PA71} & DSG  &    77.8-169.3 &   13 &   13 & \multicolumn{2}{c}{float} & 0.961 &   76.64 &  5.90 & RRSb \\[0.1pc]
 162.0 & RA98\cite{RA98} & DSG  &    73.0-179.0 &   54 &   55 &   4.0\%  &   0.13 & 1.014 &  378.89 &  6.89 & RRRb \\[0.1pc]
 199.9 & FR00\cite{FR00} & DSG  &    81.1-179.3 &  102 &  103 &   5.0\%  &   0.04 & 1.010 &  326.47 &  3.17 & RLRb \\[0.1pc]
 203.0 & RE66\cite{RE66} & RT   &   139.0-179.2 &    5 &    6 &  14.0\%  &   0.01 & 0.989 &    2.75 &  0.46 & xRSc \\[0.1pc]
 212.0 & WA62\cite{WA62} & D    &    40.0- 80.0 &    5 &    5 & \multicolumn{3}{c}{no systematic error}  &    2.24 &  0.45 & xRSc \\[0.1pc]
 212.0 & KE82\cite{KE82} & DSG  &    88.6-177.4 &   39 &   36 &   3.2\%  &   0.00 & 1.002 &   79.50 &  2.21 & NLSb \\[0.1pc]
 217.0 & TI61\cite{TI61} & P    &    40.0-120.0 &    9 &   10 &  12.0\%  &   0.79 & 1.119 &   15.99 &  1.60 & xRSc \\[0.1pc]
 219.8 & FR00\cite{FR00} & DSG  &    80.8-179.3 &  104 &  105 &   5.0\%  &   0.20 & 1.023 & 1108.80 & 10.56 & RLRb \\[0.1pc]
 223.0 & AB88\cite{AB88} & DTRT &   161.0 &    1 &    2 &   0.3\%  & 0.000 &    1.00 &  11.81 &  5.90 & xRSc \\[0.1pc]
 225.0 & AX80\cite{AX80} & RT   &   161.0 &    1 &    2 &   3.0\%  & 1.512 &    1.04 &   2.96 &  1.48 & xRSc \\[0.1pc]
 225.0 & AX80\cite{AX80} & RPT  &   161.0 &    1 &    2 &   3.0\%  & 0.000 &    1.00 &   4.42 &  2.21 & xRRc \\[0.1pc]
 240.2 & FR00\cite{FR00} & DSG  &    80.6-179.3 &  107 &  108 &   5.0\%  &   0.36 & 1.031 &  903.59 &  8.37 & RLRb \\[0.1pc]
 247.2-344.3 & DE73\cite{DE73} & SGT  &  --- &   4 &    5 &   0.2\%  &   1.56 & 0.998 &   54.04 & 10.81 & RLRb \\[0.1pc]
 260.0 & AN00\cite{AN00} & D    &   104.0-160.0 &    8 &    9 &   2.4\%  &   9.90 & 1.082 &   30.50 &  3.39 & xLSb \\[0.1pc]
 260.0 & AN00\cite{AN00} & D0SK &   104.0-160.0 &    8 &    9 &   2.4\%  &  23.25 & 1.131 &   38.95 &  4.33 & xLSb \\[0.1pc]
 261.9 & FR00\cite{FR00} & DSG  &    80.3-179.2 &  108 &  109 &   5.0\%  &   0.58 & 1.040 &  823.93 &  7.56 & RLRb \\[0.1pc]
 280.0 & FR00\cite{FR00} & DSG  &    80.1-179.2 &  109 &  110 &   5.0\%  &   2.80 & 1.091 & 2117.63 & 19.25 & RLRb \\[0.1pc]
 300.2 & FR00\cite{FR00} & DSG  &    79.8-179.2 &  111 &  112 &   3.1\%  &  10.73 & 1.113 &  632.15 &  5.64 & RLRb \\[0.1pc]
 315.0 & AR00\cite{AR00} & P    &    78.0-118.0 &   11 &   12 &   1.2\%  &   2.07 & 1.018 &   33.36 &  2.78 & xLSb \\[0.1pc]
 315.0 & AN00\cite{AN00} & D    &   104.0-162.0 &    8 &    9 &   1.9\%  &  12.10 & 1.071 &   47.53 &  5.28 & xLSb \\[0.1pc]
 315.0 & AN00\cite{AN00} & D0SK &   104.0-162.0 &    8 &    9 &   1.9\%  &  18.99 & 1.090 &   36.33 &  4.04 & xxSb \\[0.1pc]
 320.1 & FR00\cite{FR00} & DSG  &    79.5-179.2 &  110 &  111 &   2.7\%  &  13.37 & 1.110 &  936.42 &  8.44 & RLRb \\[0.1pc]
 325.0 & AB88\cite{AB88} & DTRT &   160.5 &    1 &    2 &   0.3\%  & 0.597 &    1.00 & 138.12 & 69.06 & xLSc \\[0.1pc]
 325.0-350.0 & BY87\cite{BY87} & SGTR &  --- &   2 &    2 & \multicolumn{3}{c}{no systematic error}  &    0.82 &  0.41 & xxR? \\[0.1pc]
 325.0 & BA89\cite{BA89} & P    &    61.9-145.9 &   19 &   20 &   4.3\%  &   0.05 & 0.990 &    5.55 &  0.28 & NLSs \\[0.1pc]
 332.5 & AX80\cite{AX80} & RT   &   160.5 &    1 &    2 &   3.0\%  & 2.787 &    1.05 &   5.42 &  2.71 & xRSc \\[0.1pc]
 332.5 & AX80\cite{AX80} & RPT  &   160.5 &    1 &    2 &   3.0\%  & 0.000 &    1.00 &   2.85 &  1.42 & xRRc \\[0.1pc]
 337.0 & BA89\cite{BA89} & RT   &   160.5 &    1 &    1 & \multicolumn{3}{c}{no systematic error} &   11.50 & 11.50 & xRSb \\[0.1pc]
 340.0 & FR00\cite{FR00} & DSG  &    79.3-179.2 &  112 &  113 &   2.4\%  &  14.85 & 1.102 &  807.49 &  7.15 & RLRb \\[0.1pc]
\hline\\[0.1pc]
TOTALS      &    &    &   &   1153    &    1180   &    &    &    &   &   7.55   & 

% \end{tabular}
 \label{tab:dataskip}
 \end{longtable*}
